Understanding Interventional TreeSHAP : How and Why it Works

Shapley values are ubiquitous in interpretable Machine Learning due to their strong theoretical background and efficient implementation in the SHAP library. Computing these values previously induced an exponential cost with respect to the number of input features of an opaque model. Now, with efficient implementations such as Interventional TreeSHAP, this exponential burden is alleviated assuming one is explaining ensembles of decision trees. Although Interventional TreeSHAP has risen in popularity, it still lacks a formal proof of how/why it works. We provide such proof with the aim of not only increasing the transparency of the algorithm but also to encourage further development of these ideas. Notably, our proof for Interventional TreeSHAP is easily adapted to Shapley-Taylor indices and one-hot-encoded features.

==> Tikz/2d_shap.tex <==
\resizebox{0.6\linewidth}{!}{
\begin{tikzpicture}
\draw[fill=white!90!red,draw=none]  (0, 2.75) rectangle (2.75,0);

\draw[-stealth] (-2.75, 0) -- (2.75, 0);
\draw[-stealth] (0, -2.75) -- (0, 2.75);

\node[anchor=south] at (2,2) {$(1,1)$};
\node[anchor=south] at (-2,2){$(\minus1,1)$};
\node[anchor=north] at (2,-2) {$(1,\minus1)$};
\node[anchor=north] at (-2,-2){$(\minus1,\minus1)$};

\draw[-stealth,line width=0.075cm] (-2,-2) -- node[yshift=-1.5cm] {$\phi_0 \pluseq f(1,\minus1) - f(\minus1,\minus1)$} (2,-2);
\draw[-stealth,line width=0.075cm] (-2,2) -- node[yshift=1.5cm] {$\phi_0 \pluseq f(1,1) - f(\minus1,1)$} (2,2);
\draw[-stealth,line width=0.075cm] (-2,-2.037) -- node[xshift=-1.5cm,rotate=90] {$\phi_1 \pluseq f(\minus1,1) - f(\minus1,\minus1)$} (-2,2);
\draw[-stealth,line width=0.075cm] (2,-2) -- node[xshift=1.5cm,rotate=90] {$\phi_1 \pluseq f(1,1) - f(1,\minus1)$} (2,2);

\end{tikzpicture}
}

==> Tikz/case_1.tex <==
\begin{tikzpicture}
\tikzset{nodestyle/.style={scale=1.33,draw=black,shape=circle,fill=white!97!black}}
\tikzset{edgetyle/.style={-stealth, line width=1mm}}

\def\step{1.5};

% Tree
\node[nodestyle] at (0,0) (1) {$n$};
\draw[edgetyle,opacity=0.2] (0,1.5*\step) node[anchor=south] {...} -- (1);
\draw[edgetyle] (1) -- (-1*\step,-1*\step) node[anchor=north] {...};
\draw[edgetyle,color=blue] (1) -- (\step, -1*\step)node[anchor=north] {...};

% Path

\node at (0.5,3) {$(S_X, S_Z)$};
\node at (2.7,-1.5) {$(S_X, S_Z)$};

\draw[dashed,-stealth,line width=0.25mm]  
plot[smooth, tension=.7] coordinates {(0.5,2.75) (0.65,0) (2,-1.25)};
\end{tikzpicture}


==> Tikz/case_2_a.tex <==
\begin{tikzpicture}
\tikzset{nodestyle/.style={scale=1.33,draw=black,shape=circle,fill=white!97!black}}
\tikzset{edgetyle/.style={-stealth, line width=1mm}}

\def\step{1.5};

% Tree
\node[nodestyle] at (0,0) (1) {$n$};
\draw[edgetyle,opacity=0.2] (0,1.5*\step) node[anchor=south] {...} -- (1);
\draw[edgetyle, color=red] (1) -- (-1*\step,-1*\step) node[anchor=north] {...};
\draw[edgetyle,color=green!70!black] (1) -- (\step, -1*\step)node[anchor=north] {...};

% Path

\node at (0.5,3) {$(S_X, S_Z)$};
\node at (2.7,-1.5) {$(S_X, S_Z)$};

\draw[dashed,-stealth,line width=0.25mm]  
plot[smooth, tension=.7] coordinates {(0.5,2.75) (0.65,0) (2,-1.25)};
\node at (1.5,0.5) {$i_n\in S_X$};
\end{tikzpicture}


==> Tikz/case_2_b.tex <==
\begin{tikzpicture}
\tikzset{nodestyle/.style={scale=1.33,draw=black,shape=circle,fill=white!97!black}}
\tikzset{edgetyle/.style={-stealth, line width=1mm}}

\def\step{1.5};

% Tree
\node[nodestyle] at (0,0) (1) {$n$};
\draw[edgetyle,opacity=0.2] (0,1.5*\step) node[anchor=south] {...} -- (1);
\draw[edgetyle, color=red] (1) -- (-1*\step,-1*\step) node[anchor=north] {...};
\draw[edgetyle,color=green!70!black] (1) -- (\step, -1*\step)node[anchor=north] {...};

% Path

\node at (-0.5,3) {$(S_X, S_Z)$};
\node at (-2.7,-1.5) {$(S_X, S_Z)$};

\draw[dashed,-stealth,line width=0.25mm]  
plot[smooth, tension=.7] coordinates {(-0.5,2.75) (-0.65,0) (-2,-1.25)};
\node at (-1.5,0.5) {$i_n\in S_Z$};
\end{tikzpicture}


==> Tikz/case_3.tex <==
\begin{tikzpicture}
\tikzset{nodestyle/.style={scale=1.33,draw=black,shape=circle,fill=white!97!black}}
\tikzset{edgetyle/.style={-stealth, line width=1mm}}

\def\step{1.5};

% Tree
\node[nodestyle] at (0,0) (1) {$n$};
\draw[edgetyle,opacity=0.2] (0,1.5*\step) node[anchor=south] {...} -- (1);
\draw[edgetyle, color=red] (1) -- (-1*\step,-1*\step) node[anchor=north] {...};
\draw[edgetyle,color=green!70!black] (1) -- (\step, -1*\step)node[anchor=north] {...};

% Path

\node at (0,3) {$(S_X, S_Z)$};
\node at (-3.5,-1.5) {$(S_X, S_Z\cup \{i_n\})$};
\node at (3.5,-1.5) {$(S_X\cup \{i_n\}, S_Z)$};
\node at (1.6,0.5) {$i_n\notin S_X$};
\node at (-1.6,0.5) {$i_n\notin S_Z$};

\draw[dashed,-stealth,line width=0.25mm]  
plot[smooth, tension=.7] coordinates {(-0.5,2.75) (-0.65,0) (-2,-1.25)};
\draw[dashed,-stealth,line width=0.25mm]  
plot[smooth, tension=.7] coordinates {(0.5,2.75) (0.65,0) (2,-1.25)};

\end{tikzpicture}


==> Tikz/example_SA_SB.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}
\def\step{2.95};
% Nodes
\foreach \x in {0,...,6}
{
	\node[scale=1.33,draw=black,shape=circle,fill=white!97!black] at (\step*\x,0) (\x) {\x};
}

% Arrows
\draw[color=green!70!black,-stealth, line width=1mm] (0) -- (1);
\draw[color=red,-stealth,line width=1mm] (1) -- (2);
\draw[color=blue,-stealth,line width=1mm] (2) -- (3);
\draw[color=green!70!black,-stealth,line width=1mm] (3) -- (4);
\draw[color=green!70!black,-stealth,line width=1mm] (4) -- (5);
\draw[color=red,-stealth,line width=1mm] (5) -- (6);

\node[yshift=1.35cm] at (0) 
{$\begin{aligned}
    i_0&=1\\ 
    \gamma_0&=-0.5\\ 
    \bm{x_1}&\bm{
    > \!-0.5?}
\end{aligned}$};

\node[yshift=1.35cm] at (1) 
{$\begin{aligned}
    i_1&=2\\ 
    \gamma_1&=1.5\\ 
    \bm{x_2}&\bm{
    > 1.5?}
\end{aligned}$};

\node[yshift=1.35cm] at (2) 
{$\begin{aligned}
    i_2&=1\\ 
    \gamma_2&=1\\ 
    \bm{x_1}&\bm{
    \leq 1?}
\end{aligned}$};

\node[yshift=1.35cm] at (3) 
{$\begin{aligned}
    i_3&=0\\ 
    \gamma_3&=-1\\ 
    \bm{x_0}&\bm{
    > \!-1?}
\end{aligned}$};

\node[yshift=1.35cm] at (4) 
{$\begin{aligned}
    i_4&=1\\ 
    \gamma_4&=-0.33\\ 
    \bm{x_1}&\bm{
    > \!-0.33?}
\end{aligned}$};

\node[yshift=1.35cm] at (5) 
{$\begin{aligned}
    i_5&=0\\ 
    \gamma_5&=-1.5\\ 
    \bm{x_0}&\bm{
    \leq -1.5?}
\end{aligned}$};


\end{tikzpicture}
}

==> Tikz/example_paths.tex <==
\begin{tikzpicture}

\tikzset{nodestyle/.style={scale=1.33,draw=black,shape=circle,fill=white!97!black}}
\tikzset{edgetyle/.style={-stealth, line width=1mm}}

\def\xstep{2.5};
\def\ystep{2.5};
% Nodes
\node[nodestyle] at (0,0) (0) {0};
\node[nodestyle] at (-\xstep,-\ystep) (1) {1};
\node[nodestyle] at (\xstep,-\ystep) (2) {2};
\node[nodestyle] at (-3*\xstep/2,-2*\ystep) (3) {3};
\node[nodestyle] at (-\xstep/2,-2*\ystep) (4) {4};
\node[nodestyle] at (\xstep/2,-2*\ystep) (5) {5};
\node[nodestyle] at (3*\xstep/2,-2*\ystep) (6) {6};

% Internal nodes
\node[yshift=1.25cm] at (0) 
{$\begin{aligned}
    i_0&=1\\ 
    \gamma_0&=0.5
\end{aligned}$};
\node[yshift=1.25cm,xshift=-0.6cm] at (1) 
{$\begin{aligned}
    i_1&=2\\ 
    \gamma_1&=1.33
\end{aligned}$};
\node[yshift=1.25cm,xshift=0.6cm] at (2) 
{$\begin{aligned}
    i_2&=0\\ 
    \gamma_2&=0.25
\end{aligned}$};

% Terminal Nodes
\foreach \t in {3,...,6}
{
	\node[yshift=-0.75cm] at (\t) {$v_\t$};
}

% Arrows
\draw[edgetyle,color=blue] (0) -- (1);
\draw[edgetyle] (0) --  (2);
\draw[edgetyle,color=green!70!black] (1) -- (3);
\draw[edgetyle,color=red] (1) -- (4);
\draw[edgetyle, color=blue] (2) -- (5);
\draw[edgetyle] (2) -- (6);


\end{tikzpicture}

==> Tikz/hp.tex <==
\begin{tikzpicture}

\def\step{2};
% Nodes
\foreach \x in {0,...,4}
{
	\node[scale=1.33,draw=black,shape=circle,fill=white!97!black] at (\step*\x,0) (\x) {\x};
}

% Arrows
\draw[draw=blue,-stealth, line width=1mm] (0) -- (1);
\draw[draw=red,-stealth,line width=1mm] (1) -- (2);
\draw[draw=blue,-stealth,line width=1mm] (2) -- (3);
\draw[draw=green!70!black,-stealth,line width=1mm] (3) -- (4);

\end{tikzpicture}

==> Tikz/hp_minus_C.tex <==
\begin{tikzpicture}

\def\step{2};
% Nodes
\node[scale=1.33,draw=black,shape=circle,fill=white!97!black] at (\step*1,0) (1) {1};
\node[scale=1.33,draw=black,shape=circle,fill=white!97!black] at (\step*2,0) (2) {3};
\node[scale=1.33,draw=black,shape=circle,fill=white!97!black] at (\step*3,0) (3) {4};


% Arrows
\draw[draw=red,-stealth, line width=1mm] (1) -- (2);
\draw[draw=green!70!black,-stealth,line width=1mm] (2) -- (3);

\end{tikzpicture}

==> Tikz/ohe.tex <==
\begin{tikzpicture}
    \def\y{-1.5}
    
    
    % Original
    \draw[step=0.5] (0, 0) grid (2, 0.5);
    \node at (-0.25, 0.25) {$\bm{x}$};
    \node at (0.25, 0.25) {$\textcolor{blue}{x_0}$};
    \node at (0.75, 0.25) {$\textcolor{red}{x_1}$};
    \node at (1.25, 0.25) {$\textcolor{orange}{x_2}$};
    \node at (1.75, 0.25) {$\green{x_3}$};
    
    
    % Embedding
    \node at (-1.5, \y+0.25) {$\bm{\xi}(\bm{x})$};
    \draw[step=0.5] (-1, \y) grid (3, \y+0.5);
    \node at (-0.75, \y+0.25) {$\textcolor{blue}{x_0}$};
    \node at (-0.25, \y+0.25) {$\textcolor{red}{0}$};
    \node at (0.25, \y+0.25) {$\textcolor{red}{1}$};
    \node at (0.75, \y+0.25) {$\textcolor{orange}{0}$};
    \node at (1.25, \y+0.25) {$\textcolor{orange}{0}$};
    \node at (1.75, \y+0.25) {$\textcolor{orange}{1}$};
    \node at (2.25, \y+0.25) {$\textcolor{orange}{0}$};
    \node at (2.75, \y+0.25) {$\green{x_3}$};
    
    \draw[-stealth] (0,0) -- node[anchor=east,scale=0.75] {$\textcolor{blue}{\xi_0(x_0)}$} (-0.75,\y+0.5);
    \draw[-stealth] (0.75,0) -- node[xshift=-0.4cm,scale=0.75] {$\textcolor{red}{\xi_1(x_1)}$} (0.2,\y+0.5);
    \draw[-stealth] (1.3,0) -- node[xshift=-0.4cm,scale=0.75] {$\textcolor{orange}{\xi_2(x_2)}$} (1.7,\y+0.5);
    \draw[-stealth] (2,0) -- node[anchor=west,scale=0.75] {$\green{\xi_3(x_3)}$} (2.7,\y+0.5);
    
    % transition
     \draw[-stealth] (1,\y) -- node[anchor=west] {$\mathcal{I}$} (1,\y-1);
     % Index
     \def\y{-3}
    \draw[step=0.5] (-1, \y) grid (3, \y+0.5);
    \node at (-0.75, \y+0.25) {$\textcolor{blue}{0}$};
    \node at (-0.25, \y+0.25) {$\textcolor{red}{1}$};
    \node at (0.25, \y+0.25) {$\textcolor{red}{1}$};
    \node at (0.75, \y+0.25) {$\textcolor{orange}{2}$};
    \node at (1.25, \y+0.25) {$\textcolor{orange}{2}$};
    \node at (1.75, \y+0.25) {$\textcolor{orange}{2}$};
    \node at (2.25, \y+0.25) {$\textcolor{orange}{2}$};
    \node at (2.75, \y+0.25) {$\green{3}$};
    
\end{tikzpicture}

==> Tikz/path_shap_proof.tex <==
\begin{tikzpicture}

\def\step{2};
% Nodes
\foreach \x in {0,...,5}
{
	\node[scale=1.33,draw=black,shape=circle,fill=white!97!black] at (\step*\x,0) (\x) {\x};
}

% Arrows
\draw[draw=green!70!black,-stealth, line width=1mm] (0) -- (1);
\draw[draw=red,-stealth,line width=1mm] (1) -- (2);
\draw[draw=green!70!black,-stealth,line width=1mm] (2) -- (3);
\draw[draw=red,-stealth,line width=1mm] (3) -- (4);
\draw[draw=red,-stealth,line width=1mm] (4) -- (5);

\node at (0,1) {$i_0=3$};
\node at (\step,1) {$i_1=0$};
\node at (2*\step,1) {$i_2=13$};
\node at (3*\step,1) {$i_3=9$};
\node at (4*\step,1) {$i_4=8$};
\node at (5*\step,1) {$v_5$};
\end{tikzpicture}

==> Tikz/swap_embeddings.tex <==
\begin{tikzpicture}

	% Z
    \def\y{0}
    \draw[step=0.5] (-1, \y) grid (3, \y+0.5);
    \node at (-1.5, \y+0.25) {$\bm{z}$};
    \node at (-0.75, \y+0.25) {$\textcolor{blue}{z_0}$};
    \node at (-0.25, \y+0.25) {$\textcolor{red}{z_1}$};
    \node at (0.25, \y+0.25) {$\textcolor{red}{z_2}$};
    \node at (0.75, \y+0.25) {$\textcolor{orange}{z_3}$};
    \node at (1.25, \y+0.25) {$\textcolor{orange}{z_4}$};
    \node at (1.75, \y+0.25) {$\textcolor{orange}{z_5}$};
    \node at (2.25, \y+0.25) {$\textcolor{orange}{z_6}$};
    \node at (2.75, \y+0.25) {$\green{z_7}$};
    
    
    
    
    % X
    \def\y{-1.5}
    \draw[step=0.5] (-1, \y) grid (3, \y+0.5);
    \node at (-1.5, \y+0.25) {$\bm{x}$};
    \node at (-0.75, \y+0.25) {$\textcolor{blue}{x_0}$};
    \node at (-0.25, \y+0.25) {$\textcolor{red}{x_1}$};
    \node at (0.25, \y+0.25) {$\textcolor{red}{x_2}$};
    \node at (0.75, \y+0.25) {$\textcolor{orange}{x_3}$};
    \node at (1.25, \y+0.25) {$\textcolor{orange}{x_4}$};
    \node at (1.75, \y+0.25) {$\textcolor{orange}{x_5}$};
    \node at (2.25, \y+0.25) {$\textcolor{orange}{x_6}$};
    \node at (2.75, \y+0.25) {$\green{x_7}$};
    
    
    
    % Replace
    \def\y{-3}
    \draw[step=0.5] (-1, \y) grid (3, \y+0.5);
    \node at (-2.35, \y+0.2) {$\replace{\I^{-1}(\,\{\textcolor{blue}{0},\textcolor{orange}{2}\}\,)}$};
    \node at (-0.75, \y+0.25) {$\textcolor{blue}{x_0}$};
    \node at (-0.25, \y+0.25) {$\textcolor{red}{z_1}$};
    \node at (0.25, \y+0.25) {$\textcolor{red}{z_2}$};
    \node at (0.75, \y+0.25) {$\textcolor{orange}{x_3}$};
    \node at (1.25, \y+0.25) {$\textcolor{orange}{x_4}$};
    \node at (1.75, \y+0.25) {$\textcolor{orange}{x_5}$};
    \node at (2.25, \y+0.25) {$\textcolor{orange}{x_6}$};
    \node at (2.75, \y+0.25) {$\green{z_7}$};

	\draw[-stealth] (-0.75,0) -- (-0.75,-1);
	\draw[-stealth] (1.5,0) -- (1.5,-1);
\end{tikzpicture}

==> Tikz/tree_example.tex <==
\begin{tikzpicture}

\tikzset{nodestyle/.style={scale=1.33,draw=black,shape=circle,fill=white!97!black}}
\tikzset{edgetyle/.style={-stealth, line width=1mm}}

\def\xstep{2.5};
\def\ystep{2.5};
% Nodes
\node[nodestyle] at (0,0) (0) {0};
\node[nodestyle] at (-\xstep,-\ystep) (1) {1};
\node[nodestyle] at (\xstep,-\ystep) (2) {2};
\node[nodestyle] at (-3*\xstep/2,-2*\ystep) (3) {3};
\node[nodestyle] at (-\xstep/2,-2*\ystep) (4) {4};
\node[nodestyle] at (\xstep/2,-2*\ystep) (5) {5};
\node[nodestyle] at (3*\xstep/2,-2*\ystep) (6) {6};

% Internal nodes
\node[yshift=1.4cm] at (0) 
{$\begin{aligned}
    i_0&=1\\ 
    \gamma_0&=0.5\\ 
    \bm{x_1}&\bm{
    \leq0.5?}
\end{aligned}$};
\node[yshift=1.4cm,xshift=-0.65cm] at (1) 
{$\begin{aligned}
    i_1&=2\\ 
    \gamma_1&=1.33\\ 
    \bm{x_2}&\bm{
    \leq1.33?}
\end{aligned}$};
\node[yshift=1.4cm,xshift=0.65cm] at (2) 
{$\begin{aligned}
    i_2&=0\\ 
    \gamma_2&=0.25\\ 
    \bm{x_0}&\bm{
    \leq0.25?}
\end{aligned}$};

% Terminal Nodes
\foreach \t in {3,...,6}
{
	\node[yshift=-0.75cm] at (\t) {$v_\t$};
}

% Arrows
\draw[edgetyle] (0) -- node[xshift=-0.25cm,yshift=0.5cm] {\textbf{Yes}} (1);
\draw[edgetyle] (0) -- node[xshift=0.25cm,yshift=0.5cm] {\textbf{No}} (2);
\draw[edgetyle] (1) -- (3);
\draw[edgetyle] (1) -- (4);
\draw[edgetyle] (2) -- (5);
\draw[edgetyle] (2) -- (6);

\draw[dashed,-stealth,line width=0.5mm, red]  
plot[smooth, tension=.7] coordinates {(0,-0.5) (-1.8,-2.5) (-1,-4.5)};

\end{tikzpicture}

==> Tikz/type_edges.tex <==
\begin{tikzpicture}
\def\step{3.3};
% Nodes
\foreach \x in {0,...,4}
{
	\node[scale=1.33,draw=black,shape=circle,fill=white!97!black] at (\step*\x,0) (\x) {\x};
}

% Arrows
\draw[color=green!70!black,-stealth, line width=1mm] (0) -- (1);
\draw[color=red,-stealth,line width=1mm] (1) -- (2);
\draw[color=blue,-stealth,line width=1mm] (2) -- (3);
\draw[-stealth,line width=1mm] (3) -- (4);

% Labels
\node at (\step/2,-0.5) {\typeX};
\node at (3*\step/2,-0.5) {\typeZ};
\node at (5*\step/2,-0.5) {\typeF};
\node at (7*\step/2,-0.5) {\typeB};

\node at (1*\step/2,-1) {$\bm{x}$ flows};
\node at (3*\step/2,-1) {$\bm{x}$ does not flow};
\node at (5*\step/2,-1) {$\bm{x}$ flows};
\node at (7*\step/2,-1) {$\bm{x}$ does not flow};

\node at (1*\step/2,-1.5) {$\bm{z}$ does not flow};
\node at (3*\step/2,-1.5) {$\bm{z}$ flows};
\node at (5*\step/2,-1.5) {$\bm{z}$ flows};
\node at (7*\step/2,-1.5) {$\bm{z}$ does not flow};

\end{tikzpicture}
